OPTIMA, a board dedicated to Optimized Precision Timing for Multichannel Acquisition

In the new era of HL-LHC experiments, fast-timing detectors are emerging as critical tools for background rejection. Typical requirements include a temporal hit resolution of about 50 ps, a spatial resolution of around 12 $\mu$m, and radiation hardness up to $10^{17}$n$_\text{eq}$/cm$^2$. To address these challenges, the development of non-standard sensor designs and advanced fast readout electronics is required. The OPTIMA multichannel board addresses the need for testing small sensor demonstrators when they cannot yet be bonded to dedicated readout ASICs. It provides fast readout of up to 16 channels and can be integrated into various test setups, including test beam environments. This contribution presents the design of the OPTIMA board, its integration in test beams, and the first experimental results.

==> tia_circuit.tex <==
% first bjt position
\def\NPNX{4}
\def\NPNY{3}
%Rcoll position
\def\RCOLBOT{\NPNY+0.8}
\def\RCOLTOP{\RCOLBOT+2}
% Ra position
\def\RONEBOT{\RCOLTOP}
\def\RONETOP{\RONEBOT+2}
%Rf position
\def\RFEEDX{\NPNX-1.5}
\def\IGENY{\NPNY-1}

% changing x for second stage, same y as first one
\def\NPNXtwo{9}
\def\RTWOBOT{\RCOLTOP}
\def\RTWOTOP{\RTWOBOT+2}
\def\RFEEDXtwo{\NPNXtwo-1.5}

\begin{circuitikz}
    % input
    \draw(\NPNX,\NPNY) node[npn] (Q1) {$Q_a$};
    \draw(-1,\IGENY-1) to [I, l=$I_{in}$] (-1,\NPNY);      % current generator
    \draw(-1,\IGENY-1) node[ground] {};
    \draw(-1,\NPNY) -- (0,\NPNY);
    % first stage
    \draw(0,\NPNY-2) to [C, l_=$C_{D}$] (0,\NPNY) node[circ] {};
    \draw(0,\NPNY) -- (Q1.base); 
    \draw(0,\IGENY-1) node[ground] {};
    \draw(\NPNX,\RCOLBOT) node [label={[font=\footnotesize]right:$V_{out_a}$}, yshift=5pt] {};    % out label
    \draw(Q1.collector) to [short, i<=${i}_{c_a}$] (\NPNX, \RCOLBOT) to                    % first BJT
        [R, l=$R_a$] (\NPNX,\RCOLTOP) to
        [R, l=$R_{C_a}$] (\NPNX,\RONETOP) to
        [short, i<=${i}_{R_{C_a}}$] (\NPNX,\RONETOP) to
        node[vcc](vcc){$V_{CC}$} (\NPNX,\RONETOP);
    \draw(\NPNX, \RONEBOT) to [short, *-, i=${i}_{f_a}$ ] (\RFEEDX, \RONEBOT) to
        [R, l=$R_{f_a}$] (\RFEEDX,\NPNY) to
    (\RFEEDX,\NPNY) node[circ] {};
    \draw(Q1.emitter) node[ground] {};
    %connecting two stages
    \draw(\NPNX, \RCOLBOT) -- (\NPNX+1, \RCOLBOT);
    \draw(\NPNX+1, \RCOLBOT) -- (\NPNX+1, \NPNY);
    % second stage
    \draw(\NPNXtwo,\NPNY) node[npn] (Q2) {$Q_b$};
    \draw(\NPNXtwo-4, \NPNY) to [C, l_=$C_{c}$] (Q2.base);
    \draw(\NPNXtwo,\RCOLBOT) node [label={[font=\footnotesize]right:$V_{out_b}$},yshift=5pt] {};
    \draw(Q2.collector) to [short, i<=${i}_{c_b}$] (\NPNXtwo, \RCOLBOT) to
        [R, l=$R_b$] (\NPNXtwo,\RCOLTOP) to
        [R, l=$R_{C_b}$] (\NPNXtwo,\RTWOTOP) to
        [short, i<=${i}_{R_{C_b}}$] (\NPNXtwo,\RTWOTOP) to
        node[vcc](vcc){$V_{CC}$} (\NPNXtwo,\RTWOTOP);
    \draw(\NPNXtwo, \RTWOBOT) to [short, *-, i=${i}_{f_b}$ ] (\RFEEDXtwo, \RTWOBOT) to
        [R, l=$R_{f_b}$] (\RFEEDXtwo,\NPNY) to
        (\RFEEDXtwo,\NPNY) node[circ] {};
    \draw(Q2.emitter) node[ground] {};
    % out
    \draw(\NPNXtwo+1,\RTWOBOT)  node[circ] {} to [C, l=$C_{gnd}$] (\NPNXtwo+1,\RCOLBOT+1) node[ground] {};
    \draw(\NPNXtwo+1,\RCOLBOT)  to [C, l_=$C_{out}$] (\NPNXtwo+2,\RCOLBOT) node[circ, right] {$V_{out}$};
    \draw(\NPNXtwo, \RTWOBOT)  -- (\NPNXtwo + 1, \RTWOBOT);
    \draw(\NPNXtwo, \RCOLBOT)  -- (\NPNXtwo + 1, \RCOLBOT);
\end{circuitikz}
